Probabilistically Certified Region of Attraction of a Tumor Growth Model with Combined Chemo- and Immunotherapy

This paper deals with the estimation of regions of attraction (RoAs) under parametric uncertainties for a cancer growth model with combined therapies. We propose a framework of probabilistic certification, based on the randomized methods, in order to derive probabilistically certified RoAs of a cancer growth model. The model that we consider in this paper describes the interaction between tumor and immune system in presence of a combined chemo- and immunotherapy. Furthermore, we model the concentration of the chemotherapy agent in the body via a pharmacokinetic equation.

==> DOA_Without_C.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.47059,0.67059,0.18824}%
\definecolor{mycolor3}{rgb}{0.92941,0.69020,0.12941}%
\definecolor{mycolor4}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=11.411cm,
height=6.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=780,
xlabel={$\text{x}_\text{1}$},
ymin=0,
ymax=1.5,
ylabel={$\text{x}_\text{2}$},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
1.1	0.411559082268573\\
203.854104828522	0.79031290407513\\
435.47862958465	1.5\\
};
\addlegendentry{$\Omega_0$ for $T=60$};

\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
1.1	0.430152262646669\\
200.390578621392	0.802436061126264\\
428.058401182092	1.5\\
};
\addlegendentry{$\Omega_0$ for $T=30$};

\addplot [color=mycolor2,solid,line width=2.0pt]
  table[row sep=crcr]{%
1.1	0.448745443024764\\
196.927052414261	0.814559218177397\\
420.638172779534	1.5\\
};
\addlegendentry{$\Omega_0$ for $T=25$};

\addplot [color=mycolor3,solid,line width=2.0pt]
  table[row sep=crcr]{%
1.1	0.467269263358836\\
193.476446553479	0.826637150974816\\
413.245624814544	1.5\\
};
\addlegendentry{$\Omega_0$ for $T=20$};

\addplot [color=mycolor4,dashed,line width=2.0pt]
  table[row sep=crcr]{%
1.1	0.3\\
224.635262071305	0.717573961768329\\
480	1.5\\
};
\addlegendentry{$\Omega_N$};

\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
1.1	0.744249819662109\\
1.1	1.72171641353158\\
};
\addlegendentry{$\Omega_{eq}$};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1.1	0.744249819662109\\
102.764774887531	0.744249819662109\\
};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
102.764774887531	0.744249819662109\\
102.764774887531	1.72171641353158\\
};
\addplot [color=red,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
41.8943544665685	0.818854297396286\\
58.5045087125905	0.892447339922034\\
45.7144438965765	0.981672390729771\\
50.8742738517841	0.978158031447356\\
52.4622158712145	1.02806130898364\\
34.1480077030504	0.861474994902151\\
37.2060213957549	1.03346476739397\\
43.237993396381	0.826738364819703\\
44.6651894892977	1.0536726002173\\
50.7605257833285	1.04527564242076\\
40.2799471718725	0.920774777416879\\
49.597287788296	1.05812573751295\\
45.2195082636478	1.00079672662282\\
43.5415836471867	1.02989486394226\\
37.0284837472252	0.944036289531907\\
31.4530416631998	0.966375915577557\\
47.8489810076426	1.04266088753688\\
36.8921886823264	1.02144691340509\\
44.6983324760502	0.995784599768774\\
38.4211536629859	0.979148748261985\\
52.807975918267	1.04673226801589\\
56.6760377104634	0.911424639400367\\
46.7795545737194	0.958252107857396\\
54.1245373157853	1.08190679778875\\
38.2813361185929	1.03758790853116\\
48.1980208338379	0.986632491809807\\
42.6435944543543	1.03946742779154\\
30.1103069157313	0.916791283381793\\
57.0976165339262	0.910494711966707\\
33.1054625376007	0.864880615028469\\
43.6917876324776	0.878973041006306\\
41.6479618058658	1.05613865974222\\
44.6072094060133	0.972385349623237\\
51.2562603525145	1.05235349809087\\
40.6544937639761	0.995756805029947\\
58.6511691992709	0.951797734359399\\
35.3323885066411	0.943737532835678\\
43.5897808182254	0.963894562548192\\
30.2385270527715	0.86516382310904\\
44.155039700173	1.04021036319935\\
33.2418518722578	0.918894207810197\\
48.8268903856797	1.05668532204258\\
37.3404037513885	1.03342039719846\\
26.2770515880958	0.885976531335125\\
43.1812517452281	0.961323122007907\\
45.1235299192715	1.01802088422218\\
40.1471285596711	1.03703359235005\\
43.8034253714403	0.91975422813995\\
31.3462731747086	0.92508062301547\\
46.8398772926376	0.956160120060248\\
50.1080662433898	1.05471600486565\\
38.5816285319526	1.05130121496411\\
37.4150955396067	0.880557161417515\\
43.5863366954471	0.842761624048566\\
50.704428178299	1.01297165248412\\
51.3502470921456	1.02644972489518\\
52.0079265768127	0.92868958775656\\
41.7042417417	0.899556960959655\\
32.4645348889543	0.997084734135431\\
32.033157890643	0.891278413694371\\
36.8988073746515	0.955501565401611\\
47.1335960766244	0.918471398588138\\
53.6277145951443	1.02022666312725\\
39.5587567519375	0.875621168940775\\
43.604846147193	0.941142502080001\\
31.6661288957513	0.937055851952511\\
50.7723369228114	0.900548355960287\\
51.7966498139797	1.10578279205222\\
43.3886861290389	1.13265730326631\\
50.8284233435181	1.06308587693066\\
44.2321434627545	0.956191937072875\\
35.4592762632803	1.02599947742881\\
36.821937324248	0.932081536308487\\
43.9108063770421	1.00707803999507\\
49.4859665416239	0.958441242199401\\
49.0537321760803	1.0081655585274\\
38.9117005389862	0.819521614778565\\
43.847466905433	0.927420471982146\\
38.8381892990721	1.00005758403634\\
37.5251231620395	1.07894328746846\\
49.0054919146954	0.90606563783292\\
25.9446474319891	0.86490023018194\\
57.6476242875685	1.04347912623415\\
28.0304750285376	0.820874009826204\\
43.8181716149742	0.893223883948297\\
31.3846323467862	0.868592948726113\\
53.9103969959353	0.948821176052366\\
40.6406814315965	0.990895950408899\\
31.8045689025429	0.909562290520684\\
48.6954732355402	0.930155857331082\\
47.5983574346718	0.78309602114872\\
40.4537897419143	0.964049323301725\\
49.5692353609469	0.990211752399809\\
36.8590267206873	0.912858453137324\\
49.5790009775195	0.849120606548159\\
31.3338699391979	0.979406955816558\\
50.4090751671162	0.840205198365293\\
44.5738065405383	0.925613796477212\\
33.933053271898	0.954665316449402\\
47.6958100086146	0.937452458031939\\
45.8647262159688	0.953989501659032\\
40.0381640480039	1.0529034963426\\
35.8913545929468	0.883083848174758\\
56.6492582439777	1.02863447156688\\
44.1838610472487	0.951321641393389\\
39.9049857715787	1.06958315778732\\
56.22983669346	0.986502449682653\\
40.2241128897835	0.954049614447049\\
59.2954219047887	1.06018055734694\\
35.5712488682868	0.935088081666243\\
39.4677572396957	1.01902340391106\\
51.950923821618	0.993685626282789\\
46.9528602507793	1.0429742868569\\
37.559540384887	0.860220061451052\\
49.1619378203054	1.00547996730615\\
35.1981550282948	1.01865735911135\\
36.7782483540513	0.880913405977954\\
38.3817522029669	0.914254347355269\\
38.2366450904551	0.840815757537646\\
41.1490710741574	0.886040166981385\\
47.8410617502803	0.840850004134913\\
30.9878356444257	1.01474286357326\\
54.7585908776832	0.924965450751312\\
32.2140924020663	0.930034761654752\\
41.6375008485637	0.974216068918743\\
54.7189150396805	1.09215198456212\\
39.8675878313111	0.976603798830458\\
35.2893901537022	0.91930742403945\\
47.8514447458408	0.93002135948693\\
44.3608078301886	0.906146422236251\\
37.8723010692767	1.04953499648532\\
49.2355705229069	0.976825526249746\\
30.3023568152625	0.866629771149987\\
42.032163156477	0.920462187781768\\
38.0682632468994	0.921950277858368\\
45.2225679662645	0.85007888497562\\
27.4130561711295	0.860523977861248\\
30.1335899021605	0.829832194846848\\
44.5613331323645	0.981655403828661\\
30.4866623161365	0.880427124571916\\
47.4844624938087	0.951103209944818\\
34.3309478843631	0.844761592653269\\
44.7881367731393	1.01903521736022\\
25.9856426279647	0.870766773409748\\
44.4339952615611	1.00647567118424\\
53.7713532905232	0.949847429677084\\
46.5690685773644	0.880543001520004\\
45.5642513336425	0.987460951835984\\
39.9996665187453	0.930990070238575\\
35.8418467391454	0.85701707383647\\
51.2679674475735	1.07385030880663\\
27.7683786724922	0.874653746686349\\
46.174994738763	0.966392876760873\\
38.6578055436813	0.981957719814844\\
42.1156379377963	0.963963219329966\\
43.9303756436288	0.87997953443326\\
41.5106248277575	1.0493486832404\\
38.3138039802366	0.816424062816948\\
40.6278269012855	1.03985279333958\\
39.9680940792354	0.984293407888208\\
32.0640631894068	0.920736863893793\\
41.6620997357494	1.12343170616427\\
42.1131970085804	0.909623278042213\\
32.9756436302155	0.915279710965507\\
56.3042696221675	1.00600138875675\\
57.2045233407671	1.03283043036111\\
35.5424725244018	0.911861075592501\\
35.5920506229708	0.916057281152984\\
41.8918973472459	1.12858118103846\\
35.1408604705929	0.941423761395609\\
34.1876845262986	0.94148358045116\\
45.5482112023733	1.03013636849725\\
27.3202301752969	0.896223557867758\\
38.6022765496693	1.01709212108007\\
51.9344961117965	1.04211961209173\\
36.8639588309476	0.880649318195018\\
51.9866433917477	1.05227986924794\\
34.5412185174542	0.927300786072158\\
48.5978343709614	1.03295079548699\\
43.8900791633438	0.956630101155105\\
32.0536473568773	0.940929963589388\\
53.0236323866751	1.00261565430086\\
30.7355061564767	0.99445073203766\\
51.1482895773103	0.971678142889658\\
42.4710261972638	0.965739238653637\\
29.7158171153713	0.86134828377081\\
44.3112411299777	0.974187478919903\\
35.8056402350666	0.988947622039104\\
31.7123773057497	0.867070959918109\\
42.4127546232262	0.991279167388106\\
54.4458951784391	1.10301946932362\\
39.4595722552404	0.993154387548593\\
42.0667339298047	0.970322936512406\\
43.9287745544021	0.940356141936431\\
40.0049923053243	1.07731307869135\\
36.3271347859208	1.05764958245429\\
43.8651434560869	0.93688675264182\\
38.0437322230703	0.919183974551752\\
41.3805339203835	0.967725025053974\\
47.0270719655069	0.990239995373564\\
40.9289374927003	1.00624667241732\\
37.277857598867	0.99674034031158\\
57.3841719154015	1.05766924547227\\
48.6423902368749	0.993633283226858\\
41.499922923407	0.874471113152135\\
48.0892985057666	1.12863938348372\\
30.2288704361843	0.855909057090049\\
36.1380689159414	1.05952285594065\\
44.6539350832423	0.94263636448893\\
60.3914915730066	0.941229769000207\\
40.5405048042155	0.960793987306127\\
38.540198385372	0.951948738822586\\
32.1444237055847	0.91745807913585\\
44.0529361117348	0.990408019498746\\
45.9468768133602	0.912329979182223\\
65.0256627933084	1.02326563713492\\
29.0384496565939	0.923121818597433\\
39.6221985347993	0.873194874944593\\
35.458400736401	0.892708489454439\\
34.7380496834525	0.859927939673236\\
26.8870706541469	0.835114400305346\\
39.8248082754469	1.01626197612065\\
46.2004710322925	0.923013375510376\\
32.4792747697436	0.964234527382836\\
28.2442499194869	0.8995344911677\\
39.4986299195575	0.955979102391017\\
46.8963889880925	0.914686740950207\\
33.3794171023262	0.88286538003626\\
54.0901929248574	1.11974847295996\\
36.7717097515044	0.880725371845871\\
35.4967006594108	0.995982189520386\\
35.614753873956	0.939056094253774\\
45.2746291289733	0.906673303757988\\
34.084854088637	0.928183181850087\\
47.9659306457045	1.06400432687951\\
51.5566568264462	1.10369465119713\\
50.5545080130566	0.965691255958694\\
37.1475494078923	0.965983639726175\\
38.3564027505804	0.938226414561632\\
43.2055587127128	0.951860295870011\\
56.0259712676516	1.02027889404994\\
51.0411168356678	1.00929271657166\\
48.6321424128861	0.977918385401515\\
41.4757487348814	0.965087512253955\\
39.0418807160201	1.06292100966085\\
45.2934344214823	0.995133644758494\\
37.2936479858357	0.941362571109924\\
38.8408726349691	1.00369345016562\\
42.2418624071401	0.931297852074506\\
31.9846396506709	0.950192002806606\\
43.1236298748812	1.0885838102564\\
30.7037819246744	0.827554493579718\\
48.1167745309098	1.12790084651194\\
41.3655937077042	1.02096303333828\\
33.8101609764	0.973206927086222\\
53.5646354749269	1.0896167437212\\
50.9691880952745	1.05371127881401\\
25.1941112767286	0.867566095218151\\
50.6186579132014	1.09023104806327\\
32.3953753480816	0.820107496010335\\
41.0046504671605	0.929757776959232\\
39.2555844564038	0.989300676355465\\
28.4626226663861	0.873200829284322\\
45.4046747404676	0.962323302652672\\
50.084542209761	0.951207366560021\\
32.8595408636514	0.97651283680406\\
35.3848332111626	0.915554060841902\\
39.4649694753587	0.900549885953454\\
54.2277782223902	1.02289198873003\\
40.6311553207922	0.876793770366483\\
44.0497029548198	0.994929614615767\\
56.4364454424365	0.955400666958084\\
38.6001338367758	0.953038663675604\\
55.1799286173336	1.02538740189895\\
40.9456032016301	1.04303445312064\\
42.2594226862648	0.9124308164876\\
41.6817883144504	1.02580269359167\\
52.139441827113	0.936347563848593\\
46.9403641928098	0.950282584444345\\
29.28486639063	0.915022815973301\\
48.1832419444406	1.07011308852267\\
41.175862029976	0.85789577922433\\
55.5964341473444	1.01895001957559\\
53.5263069700896	1.00726428730963\\
49.5058219751321	1.02441948951992\\
56.4930821099239	1.05164177364851\\
40.0411898330314	0.923441218789352\\
45.5010067199111	0.938131531329638\\
40.7835523622933	0.86063113394986\\
32.6171155113318	0.911808988058757\\
41.3919810818833	0.909809041385074\\
50.1928969322263	0.85892379558514\\
62.2464727015345	1.0813524370743\\
41.7219931453852	0.879064201715238\\
38.7008464275797	0.962300644801757\\
36.8085124083281	0.800669219586876\\
41.2723894270616	0.942115619286214\\
44.5210168739828	0.979370181364579\\
49.3985747386814	1.04489407811988\\
27.97914653239	0.831404975062994\\
50.2027930543526	0.954229430990897\\
43.7408586057868	0.941244498124431\\
55.5570399953545	0.979519791010855\\
29.2125179823242	0.933126572088695\\
35.4303796357654	1.02201032376305\\
41.2567138632652	0.943102197036501\\
34.9858980361985	1.04488711839458\\
36.9042591326232	0.905944265218977\\
45.3107465808348	0.840598342646878\\
42.131771289546	0.828967946188231\\
36.2104929142347	0.917413165943845\\
42.4607885763298	0.935058999598263\\
41.0813181871549	1.10370911699255\\
43.6391328602244	0.875166501769825\\
40.3167525839091	0.965028424021136\\
48.902828361697	0.882933711074276\\
48.7216627877684	1.07454071857926\\
38.2099374536128	0.865246107867946\\
36.3250143664303	1.00737318210625\\
48.6833664419965	0.939167234911245\\
63.8131923593793	1.07946141764883\\
30.0990200757648	0.848569630179038\\
32.8336187298829	0.847387169590826\\
47.9798046677182	0.881131235250131\\
45.3422063497136	0.968294761945547\\
40.7064391006015	0.860391421074517\\
38.5744788160529	0.896208893399914\\
30.9506584441031	0.86480484567621\\
41.8869526409372	1.032681200563\\
42.5726831290321	1.00786355370321\\
41.2716676908317	0.927809674244434\\
49.1192736701254	1.0349612486494\\
32.4135592713052	0.929375419295461\\
40.7742964574854	0.885256788794754\\
33.6090366415585	1.01191214966144\\
38.7068222655128	0.884035720647242\\
44.5632281439744	0.965827549185469\\
37.5156686471663	0.935336652072\\
44.4251225243665	0.951220654597303\\
42.2862896682582	1.01323691286344\\
33.6534222751243	0.805562092600422\\
38.9195836655735	0.941930999742253\\
35.3263235320823	0.90674043791468\\
47.9130455766343	0.871769427648746\\
34.721546429274	0.820758150642993\\
39.5611883670386	1.04866916602666\\
34.6488843197191	0.859582958473881\\
43.3230336186581	0.848887162460144\\
48.7420930855433	1.10697116911159\\
41.0055058909829	1.03739835714742\\
53.0626290756645	0.965048671506805\\
36.7003967118671	0.890026277451771\\
47.7193882962821	1.02345083752154\\
48.8512786728422	1.02103971643937\\
33.2051502893242	0.922242239695546\\
43.2234824011712	0.967980600514763\\
41.6185729654798	0.893314695901155\\
49.1665658295755	0.991134066905005\\
53.5565585823412	0.958427298873123\\
46.228020228462	0.983592061235006\\
41.4150451954174	0.966624356057742\\
43.324413989789	0.899870011891718\\
37.873884406941	0.995998165718724\\
53.6297391300086	0.918345429927869\\
46.193256766495	1.01557011280463\\
35.9988012452579	0.930099766012147\\
41.3078880399325	0.943721720069786\\
30.7852971143732	0.909732671773329\\
48.8553657925818	1.06124572714656\\
47.3518608000548	1.035347337293\\
38.3660132895034	1.04838743305733\\
36.8061822170268	1.00259557029779\\
44.3347633736986	0.909817652862471\\
46.1834055353558	0.924530994690194\\
34.8486604677177	0.993325093712952\\
44.7250296267316	1.04833585999364\\
37.4233765581454	0.982509610703657\\
50.6187981222158	0.928980630886648\\
36.6578476457337	0.981394798523895\\
32.244044722955	0.9482292559438\\
37.8303964804462	1.03964368507541\\
37.6245974666145	0.896566967760503\\
37.7009832199282	0.882075071391352\\
41.3462371009037	0.957048317358666\\
38.865008117568	1.00962052339438\\
40.16173966386	0.937698484833719\\
38.4836229756946	0.993281311705009\\
49.9618791927018	1.05353764803896\\
44.6727161027904	0.994781055037016\\
44.4763393131329	1.00874384184696\\
42.3672886993477	0.823287143304056\\
50.6924779325133	0.964727719736068\\
45.5421172143107	0.898308566504133\\
48.6925363077037	0.827426678707877\\
45.4306540242167	1.0467891959173\\
38.6046420847683	0.936509356982518\\
28.5813252251218	0.893716578585046\\
41.6205233134489	0.933887143000865\\
32.2194581692202	0.906654822751342\\
51.4786338856159	0.869625740468622\\
37.7188006962659	1.02332599701778\\
47.622792824245	1.04705467933679\\
41.1902812273562	0.933656999689815\\
45.268425936087	0.971432171865739\\
43.4537836735122	1.03168740881991\\
37.9178887959692	0.95451220363616\\
30.0133928907063	0.885497470191997\\
51.6802652857199	1.03214797427484\\
36.1692980760186	1.08244378772147\\
58.0660886119259	1.05029275924301\\
42.9226615287034	1.0238185728399\\
36.540658238903	0.946826387627876\\
34.535078517944	0.839866607107252\\
38.7999306096778	0.852344961860252\\
54.4854209988549	0.907348132263287\\
52.2382110138011	1.05666999263476\\
50.1276265957793	1.05613235888783\\
34.6084929406409	1.00989569306183\\
43.4451600330009	0.939916470517942\\
41.8331888885318	1.0181862195068\\
41.4892245246886	0.928709756588325\\
26.7269750407236	0.843908502654358\\
48.2733001625427	0.966118562458375\\
36.7277857973878	0.815173226196011\\
49.9657262591567	0.905078770817865\\
51.7801924751666	0.921388100784706\\
53.1690624086146	0.962158739782787\\
38.9667216455907	0.940491998883179\\
56.0758947526394	1.04705783059836\\
48.0413385907271	0.921546715896581\\
40.9548889413348	0.799061591828275\\
46.7052013395199	1.00684793504228\\
54.2409165432543	1.06254291870373\\
52.1234360664151	0.96522416973825\\
40.6339414812256	0.955088676220403\\
48.2918444864787	0.954429103767564\\
44.0592021936118	1.01810143541673\\
50.4826980486625	0.973758924098344\\
48.9369046115617	0.965745172209059\\
37.2890917811283	0.958456806039635\\
46.803088539065	0.92269666670151\\
42.019662151371	1.05657716032262\\
43.4380425295698	0.999603746497272\\
38.7924215238243	1.01608438770886\\
45.3647784186395	1.03624955796195\\
38.2471143878167	0.947389289720723\\
34.0845462931817	0.869031738085952\\
45.1053890178261	0.818506768966081\\
32.9556986278051	0.990218242342316\\
48.389366545317	1.06035136072913\\
53.1472024256032	1.06028782030107\\
39.4619009632652	1.01771942851092\\
40.011768031571	0.943903238292009\\
49.2489708646861	0.958634448463388\\
34.4892072961169	0.889020194041094\\
42.8799677965343	1.01046983063477\\
48.2556851402877	1.04904338871024\\
40.7634450608495	1.07379116828856\\
36.3816901516965	0.900927996859768\\
56.0570261353836	1.05125298731744\\
50.0030426128491	1.07241953252036\\
34.5879044434856	0.899292224446807\\
47.5965524271543	1.04146283627758\\
38.1165504202322	0.985629742019035\\
50.4058395747598	0.968738813810247\\
46.3437336777343	0.945500384651537\\
26.0823728213314	0.879961338279474\\
44.8147637163519	0.972554270285942\\
45.6458708768769	0.971912131264064\\
38.669209088978	0.897222627639801\\
35.4356751875878	0.860482199940089\\
37.0119504304244	0.961809925831709\\
40.8182050622603	0.93709715520509\\
35.076955728636	0.940817337405499\\
35.6736316862003	0.954619860072605\\
34.2229539137546	0.970254141911418\\
51.1680469707915	0.860820809956968\\
44.5368313670699	0.958058397705952\\
44.8996473453175	1.09330248810744\\
45.7444881458216	1.01177344841548\\
45.141721028584	0.964459408640104\\
37.901432921945	1.04692696295839\\
37.157622239468	0.975657878122843\\
46.1477102488111	1.00806913828489\\
28.7987701823041	0.890750689113396\\
42.6212491798659	0.816182270417057\\
51.6525001507585	0.989058123128356\\
37.9549781938224	1.02179549624653\\
30.2244836713481	0.825817631461909\\
35.1563106085506	1.12302996639203\\
56.1471320973594	1.02029104265744\\
47.5577203641102	0.936068352600071\\
34.4086499364197	0.971055172925745\\
46.0364062889117	0.982907887271902\\
43.3484731003598	0.992413447996899\\
39.7221460679696	0.90318933898212\\
48.6693419370241	1.00283989960554\\
33.5623309793859	0.997147943747534\\
30.3422248769264	0.950426648121808\\
35.7071528768118	0.881611550351715\\
42.148048941922	1.0325638472226\\
37.7728387217376	0.902973613467382\\
40.3412957239967	0.899308312365129\\
34.5709755049623	0.860228700734685\\
26.6982275141106	0.89582068475167\\
34.8680658065608	0.945274938363669\\
40.3174287398292	0.93390335442611\\
38.8277666057679	0.880352520382016\\
33.8078189652739	0.970540413409881\\
33.2634590396373	0.95795402069969\\
32.9060375951492	0.90860647088369\\
38.4436770024778	0.95147167077066\\
45.3842615460118	0.981076086168507\\
53.819415767335	0.930826922449546\\
38.3248756136084	1.1171277205525\\
38.1789154288973	0.909197139685613\\
25.5305597447911	0.824116605252459\\
53.1683197940408	0.920293196371383\\
42.9048687411964	1.02819253734628\\
38.4421961041138	0.915257208378401\\
40.3679576705204	0.915306825282086\\
33.7017103149656	0.919162478829093\\
50.4497345145947	0.907808212540078\\
38.5559725554516	0.950912232085028\\
48.2923823071239	1.01363414457167\\
29.1148799577574	0.94412488751741\\
51.714258393766	0.875952689580292\\
42.2835297447857	0.908315391597093\\
52.2826960906894	0.925056621577968\\
48.8499851978013	0.964428212977034\\
48.0209637350823	1.07828944129079\\
42.792041608332	0.809671953173935\\
33.9582477438646	0.930804408115118\\
34.8735333455334	0.99400120724899\\
41.8050147783581	1.11052521944004\\
35.9285166664241	0.95876967580914\\
44.7258789633009	0.976580049243832\\
46.6284839060692	0.938039763263545\\
37.3981764134281	1.10544186809772\\
35.2644566623127	0.982266967034394\\
44.5262735958786	0.986412133554295\\
44.1990566744501	0.957385002435518\\
53.3409815698803	0.965179336035753\\
31.0215880704496	0.958214453583838\\
32.594547034339	1.05316420520387\\
48.9384161420136	0.93765494542536\\
31.5397724505116	0.980948783442869\\
41.6741839644623	0.995792682382774\\
44.0339457514384	1.06252608550951\\
43.6376429472284	0.973192962453338\\
31.7803765912115	0.949827874247987\\
41.877593565274	0.85351174267529\\
44.5161649477048	1.13592197248899\\
40.9376498251997	0.90200778258224\\
50.7002314837022	1.04597154845024\\
42.0312140482361	0.994643436293799\\
33.2384797149377	0.876890338536862\\
55.6794649042727	0.954473013418232\\
43.0062801669499	0.81334893344974\\
34.1075019662511	0.852463672015288\\
40.6385301350313	0.94937291797305\\
41.3216320608753	0.832381805588308\\
55.5534708873971	1.09872278369589\\
53.8353710335202	1.03947741950754\\
55.9106291177041	1.03155401689899\\
47.1954867671675	0.994193357030589\\
46.2623687534684	0.916502467306602\\
57.0509644088753	1.12150646840127\\
45.6483652818969	0.961179167107959\\
58.1888782652218	0.93863001071933\\
50.6278121143419	0.990727348924771\\
43.9005612848192	0.887383611457617\\
43.7132122617866	0.976970205146416\\
33.953833102339	1.1522972043148\\
36.9571462287469	0.981480869863917\\
46.935580635782	0.867599241734457\\
46.4875580200939	1.04717943888262\\
29.8927661895132	0.836250753726506\\
40.8381148837792	0.929813981607297\\
47.2560224587933	0.93767594915968\\
39.5294329541472	0.85424756463432\\
31.2624265924567	0.895837693453309\\
38.6711535952686	1.00973964431996\\
54.1982059030746	0.999604064006504\\
46.691234489582	1.02562599540546\\
29.0620028377966	0.921957470609164\\
37.3053132066289	0.920603054500049\\
37.5183251412004	0.891685293351355\\
57.4957227427345	1.02600963157474\\
38.2737488465235	0.943377317965044\\
45.1462371214507	0.914458009293167\\
40.021855534175	0.935864473138145\\
49.8084221042376	0.974605917191188\\
41.7264698214023	1.02878357276479\\
58.0619221859171	1.02493127605245\\
36.7190975750821	1.02382092630046\\
39.2766307043711	0.893193661605394\\
48.4040032021228	0.992980802890273\\
48.7687194853721	0.901165014826572\\
60.7204089440725	0.978072775697523\\
51.3901302333084	1.01493110310935\\
36.3315255818628	1.08055422726925\\
42.9222156244484	0.932847179851207\\
37.7179720307832	0.994380840232666\\
41.5298217068241	0.947040043098613\\
38.629818945784	0.892008101297293\\
54.8770200250887	1.06083053022101\\
42.4543890668937	0.939564385748467\\
31.1478833508214	0.871175032138172\\
35.4264192048652	1.05549018870253\\
40.060612785177	0.96029301055575\\
34.4567675139516	0.929836698447693\\
34.7421174337359	1.02051459267942\\
44.9690927386125	0.948084829824342\\
44.8530171252776	1.07958674478406\\
37.0898555232976	0.921989981037381\\
41.6866893927824	1.05665959688566\\
46.5363703013373	0.95734998398042\\
33.8669087058326	1.02546876895754\\
31.0802159974125	0.897668299914959\\
45.214447136276	0.98455343698158\\
46.3455516602081	1.00081220049648\\
33.8949818332874	0.967800583875315\\
35.2593548638687	0.931200696987014\\
53.3773129000215	0.993934981576976\\
47.3121125973151	0.963823104015195\\
58.3070872971245	1.0267870643669\\
33.813580494332	0.855380465490764\\
45.8630425747052	0.957689968269969\\
42.184368262493	0.920140074066479\\
51.3584317147883	1.01790922043021\\
31.1715937127234	0.953484585603504\\
42.1221564481334	1.02366867510814\\
51.3380765548828	0.987905751640365\\
51.981202365881	0.811046067780451\\
33.1755902843512	0.962829317605584\\
39.4402712115991	0.841007207035709\\
38.3755985938448	0.955823852490611\\
39.6437189822198	0.928823961570867\\
44.0749993679216	0.872984309925955\\
47.2837223728501	0.975099870225907\\
34.4667349034536	1.02540849023971\\
46.3914184334978	0.939812172540424\\
39.4529878429086	0.799307280281948\\
38.255940649728	0.974252040524664\\
49.7762969886771	1.06553781679573\\
38.7349207434341	0.988376887617425\\
34.9534378373347	0.878682964238497\\
35.4274260783165	0.866886363920208\\
55.906897110405	0.953787532416454\\
29.4053896334572	0.904396853025875\\
45.9526701932909	0.999942753293555\\
42.8571130885695	0.923901643495761\\
37.9072279410439	0.876751564045668\\
50.6346883964096	1.06854302243815\\
44.1529131875893	0.985137251683724\\
33.7146750185922	0.9840527372237\\
52.759821159871	0.94510809460631\\
40.8783138818402	0.96205301028335\\
49.2189452359063	1.04722733014913\\
49.3506413304727	1.06476362652868\\
39.298657272678	0.928042001225914\\
40.4826762554603	0.820178257682837\\
39.8214056427063	0.920102521760553\\
54.4564131186244	0.957431311151527\\
54.6889974870484	0.901475171534309\\
37.2020812229621	0.997205576686855\\
38.0658500188385	0.930911856482962\\
33.7760821338575	0.864283641512229\\
36.8449466899704	0.85293468650681\\
39.7962475486915	1.05531582757851\\
38.483852257281	0.986098631911194\\
36.5645536206888	0.941520182781033\\
34.809739476789	0.908522855537689\\
38.6262704431849	0.971108822733609\\
47.7540613174653	0.959468030470992\\
63.3616408363884	0.993084792575112\\
33.1563262515401	0.826123442905847\\
40.1050319944337	0.947175544419891\\
31.3390979415458	0.848493726726639\\
40.7994274591502	1.11183207754882\\
53.8106764395446	0.936087287041251\\
41.0259126452968	0.937831036666392\\
60.8851123078151	1.02527352537411\\
44.2163410711802	0.866081526491901\\
44.4458479103979	0.996170537733339\\
31.7985704440759	1.10291905301797\\
42.3312822895253	0.94618971968562\\
36.2869958795737	0.967322853683998\\
47.8372106718005	0.905815986559453\\
41.4479723639033	1.10773925483878\\
34.0591245360206	0.866611468300133\\
44.2606069199189	0.84274949357612\\
36.424141228707	0.931014318197582\\
39.149364414925	1.04525505677762\\
36.4673587093976	1.05682738655642\\
51.3905998543936	1.02728774775578\\
30.3232878812991	0.858902729382103\\
38.0813013027247	0.870869537918531\\
38.091112217276	0.886123403794153\\
39.0888049186353	1.00058960135153\\
41.2102387659333	1.05815106868827\\
37.8577070400613	0.962674561742961\\
37.3993772233526	0.942098842951689\\
52.6604259851661	0.910601421156902\\
33.6195829498056	0.864919836729194\\
31.6658170937714	0.904524931383753\\
53.3878618792704	0.991026064991847\\
45.458518987559	0.900532836842073\\
53.6234848755598	0.966458599069184\\
36.9702006169496	1.0925423935635\\
36.1042734019176	0.968157703691284\\
29.6443676674383	0.853865994850545\\
37.1983269807765	0.93005573458678\\
36.9393135247347	0.873388739403477\\
46.041215573227	0.971398929872734\\
38.3823570709034	0.902800976433752\\
43.3538523808257	1.00048118860312\\
50.4620354884199	0.952599560044495\\
35.5857278434054	0.90542144971051\\
61.2895490807485	1.05468024720362\\
40.7464076153142	0.955319373166363\\
41.1982595300429	1.12359927716846\\
38.8022934178638	0.940670604705155\\
40.2893990884065	0.944584358591871\\
36.3314778338625	1.12270612401342\\
55.1185810666251	1.01141079432558\\
44.5848458146138	0.922710595472171\\
48.7001180248002	1.06026346953\\
41.7826147396065	1.01143305287185\\
33.7743324836353	1.0038946975565\\
34.1367308030992	0.838840766541755\\
50.3120314114117	0.893220582930759\\
35.8158823868262	0.887196774922509\\
51.9960724840501	1.03882634905621\\
59.9143109340498	1.10607971041149\\
38.5674793492853	0.905461708638986\\
28.8536115267173	0.866724063825837\\
34.580359499193	0.81994775201354\\
46.3642995097514	0.989313538927923\\
37.2076561180471	0.922197434541486\\
40.0384171973567	0.912854068009226\\
52.1156210686393	0.894542207265706\\
33.312626650585	0.837437625990963\\
38.7810588745995	0.949288523630022\\
34.0315445316145	0.932665969072692\\
49.3825810580716	0.993184722920826\\
34.6043003056108	0.933079756684149\\
46.0439353115779	0.914424822047621\\
54.8347680577011	1.00386587827289\\
39.7756144815455	0.948353713231796\\
56.6419791655765	0.906896095204554\\
37.1316778917289	1.01234384017341\\
41.144767209817	0.972009443393375\\
42.3759994701696	0.884343790697962\\
46.6992455869671	0.884906663045184\\
40.2073653559164	0.87625030224257\\
41.4537184769918	0.838867028583237\\
55.6391003802381	0.981768004851609\\
25.0292814543711	0.826096027561209\\
39.3165615344834	1.00544501978306\\
35.7962141535668	0.866147724857432\\
42.6861234568477	1.07024675793626\\
39.8810045937042	0.842897475713976\\
57.6732756244923	1.12053884052775\\
46.2729583081976	0.94858749156133\\
30.7510744254078	0.997526185874319\\
46.877563302892	0.848302832463722\\
42.3485270038145	0.880329172654953\\
30.699404352643	0.863567164310069\\
36.086121167254	0.915939894592054\\
34.9255832367499	0.963480086934885\\
44.0697725871719	0.99125449537044\\
39.7421105156658	0.958769460444539\\
34.8839209293074	0.888212418002665\\
39.7457182760564	0.959412409563978\\
44.7946466998314	1.04325249655993\\
39.9383001592298	1.02098432384208\\
57.7835684134394	0.983741346585746\\
45.4409621665567	0.894640817720403\\
49.7281996673318	1.00699783128531\\
35.6356301160566	0.948991739599935\\
35.8175837292228	0.924431211022869\\
40.6171664116398	0.997067495916542\\
35.9536594736723	0.980947647730928\\
46.2180602509165	0.849495857827591\\
34.8795444803643	0.914198883643932\\
36.5435793893037	0.957284292488378\\
37.8267554051882	0.939432459015078\\
32.1015258377177	0.96856149422344\\
48.5865921686811	1.0299717799027\\
57.7549430117493	1.02621697813577\\
49.6566696252493	0.992476692355479\\
47.5959849967147	0.910566479421387\\
50.1415118709769	0.856745856426561\\
43.8347923359047	0.95317753726858\\
30.4535340889176	0.897447297352744\\
53.4891694440008	1.02681048536576\\
47.0100644446939	0.870275293510852\\
38.0885781850591	0.98583474157382\\
42.8893698957234	1.08242086992321\\
37.2858424494256	1.00002592761301\\
55.0920230538345	1.11831584952689\\
41.9024010988219	0.871946418520209\\
38.6691035902598	0.872846489392819\\
52.8245476024093	0.986014629776328\\
52.1120026263389	1.03786869772553\\
36.5408127481765	0.858502005639002\\
39.6023601598057	0.906937040829749\\
50.1424484363761	1.01558556696784\\
56.3807564436027	1.009314104005\\
39.3217742395359	0.872532679399945\\
42.1799073943471	1.00371846132451\\
45.3231744477265	0.972964546938517\\
38.5863466902703	0.89640241758915\\
33.1340213388541	0.955278073107364\\
48.1503167696128	1.07177409521493\\
41.1308990895076	0.945071655855889\\
44.5539926190948	1.06835557557536\\
39.5124329877114	0.86152664828263\\
50.0189105174348	0.902995374333813\\
60.3875696348615	1.00125493185022\\
53.93469305117	0.978333712916863\\
39.8859257479796	0.899654206831318\\
31.2850535611759	0.844740786898556\\
43.3614737064703	0.927925149336854\\
46.0754447464055	1.11527369869013\\
62.3600109428752	1.0350921370612\\
29.2196983958238	0.891244431491077\\
37.7589099226158	0.9184654227421\\
39.6133230259492	1.06496178268929\\
37.2141027159691	0.920440596846826\\
32.446820727778	0.832942204398323\\
37.9448063643525	0.927096506103061\\
47.7943210776799	0.972991729996429\\
30.3302286912471	0.890372824137208\\
46.0149085217372	1.08218872538466\\
49.2413127574498	1.03352204445525\\
29.111906783189	0.909975525122017\\
41.0439977105813	0.941752143557909\\
27.8186017518341	0.957431859831364\\
47.3628545127306	1.02735542657085\\
48.2373343271241	0.9556024282225\\
42.3251749100482	1.114926913749\\
50.4947480826598	0.953461760820555\\
41.9637761906499	0.920035505988662\\
42.4463979516435	0.980602340371677\\
54.7891351497962	0.972776289001583\\
37.2475389059257	0.937472761467268\\
45.7664584172587	0.913664624161919\\
40.8318714747006	0.930240311251053\\
43.5291135280178	0.953172756349879\\
43.3266331519456	0.990810876979952\\
49.2113372642932	1.02090602801314\\
48.785047269283	0.991173165063826\\
49.6563419539405	0.958020874261039\\
66.2073043935207	1.08259978974032\\
50.623023189795	1.04898629575197\\
49.6625611214978	1.04404320316805\\
30.7474279063898	0.95937394306729\\
59.0186262569587	0.997826432720871\\
34.8330920967383	0.887320337951778\\
40.269155175442	0.930760410909269\\
34.7581272946657	0.911007466422933\\
26.2904687404607	0.823908810537427\\
38.8290111905044	0.898331630654864\\
45.4329421374302	0.85847273933959\\
44.2241878153359	1.01218194522241\\
28.3742268148956	0.972554648139736\\
42.0810055753755	0.949623056061968\\
53.7988529887924	0.963106907198381\\
43.2535845565863	0.917548673763134\\
42.5417430921483	0.932811701077024\\
34.7500392897663	0.978789076422532\\
40.203140179736	1.09179295507713\\
43.5699134898988	1.02565656711931\\
37.1405989018227	1.04382909127841\\
39.4473829864898	0.957812026971074\\
34.3154578474087	0.920072527454112\\
43.337993941257	0.849659730593864\\
38.2731321965349	0.947695686677351\\
37.0900623899677	0.970476762617137\\
25.9847271109106	0.917496657290248\\
39.8194510156858	1.00845026281731\\
44.0695080177992	0.994915442656574\\
30.3620659841013	0.83187446264491\\
31.4132543220822	0.84386499241539\\
58.5758169757644	1.03583569603576\\
47.6835077676174	1.08253085735535\\
31.7177230923333	0.953657604046982\\
37.0776068724066	0.933632884309413\\
51.3496220158649	1.00471196173935\\
61.0666279391558	1.12536682264041\\
30.6910579534881	0.889776654483147\\
39.729948886282	1.02739984467738\\
62.1417925680035	1.07678905266603\\
38.0129701503749	0.973933942161179\\
48.5174573328774	0.927629259470175\\
58.5345855313121	1.06881679106378\\
41.083374253457	0.827491021061227\\
38.8808784522655	0.898979695558981\\
38.9750057314981	1.06400548849159\\
40.4437598612483	1.01625850318394\\
41.7396385291513	0.900402439971304\\
46.0243374083455	0.975635332481635\\
53.671586872499	0.915040186371194\\
41.2259526889312	0.964434786218057\\
42.0170181162622	1.0467820545808\\
41.0214362269923	1.01950285263045\\
39.4359938834993	0.996514489900981\\
35.8638816318423	0.893843511756516\\
51.8750602022356	0.967819754198837\\
35.7303294416464	1.07951576371484\\
44.1586865792565	0.941625926050126\\
31.49528756111	0.872741754406025\\
49.7997897446577	0.970797380488947\\
41.0554861086195	1.00980027300106\\
37.1595876311869	0.88444168473487\\
37.9339474017026	1.07460853488773\\
42.2568000032448	0.841834516462281\\
46.9398991159812	0.962894567242289\\
44.4742299699106	0.920637952189223\\
51.364456176612	0.945591628700873\\
35.1072152176885	0.998339951295088\\
31.4670968391544	1.00137719391034\\
49.662130180806	1.00761956933041\\
39.6977514337711	1.05253128089713\\
40.8782978369114	0.987734861798116\\
44.3272235877826	0.933141606262482\\
46.8609829880994	0.839949257038823\\
30.7162751571062	0.980016924155097\\
51.4859124891937	0.955988137000569\\
38.2630374221005	0.795550108172231\\
47.7853725416963	0.955329450988383\\
34.8953187784698	0.918298205493294\\
49.2776176382912	0.942330851966598\\
40.6170699402281	0.87552170461794\\
41.8930844865259	0.848289440463221\\
48.7305900834256	0.996587702617195\\
29.4353987007449	0.8373453590497\\
36.7694229522321	0.955683455638588\\
46.4160227183413	0.995035689526711\\
57.7849817697101	1.04436790934021\\
45.4579180391902	0.908226616674371\\
32.7867952725561	0.852748003053132\\
43.7192975748457	0.912326287407139\\
36.9283575987607	0.865236422171345\\
37.7387055352514	0.864611014325105\\
40.8040416787899	0.976018913584089\\
51.6874622584893	0.933308514619687\\
38.2230863351137	0.889851897593498\\
50.4116197809017	0.903841693120728\\
41.1413891015306	1.04616338778523\\
37.7258031732163	0.972309243393952\\
37.7593803819827	0.968280461118164\\
40.2312961326317	0.812765062617065\\
43.7652644457757	0.963848429179116\\
41.974444758603	0.959297895443436\\
40.7325434381292	0.927241111021026\\
29.9742712904651	0.940542074693523\\
39.3910590265475	0.896016241827272\\
37.0751897998797	0.80711588281409\\
44.870540609186	1.0168655791898\\
37.1811366911137	0.932214948568333\\
55.2208568285025	0.921545787855201\\
48.7572518668731	0.970174975417695\\
46.1877659199625	0.961665573446252\\
32.7182710688877	0.856547154939817\\
30.6298782544044	0.860846672164525\\
41.9673474658633	1.04928016759917\\
46.7640987426129	1.05209697420876\\
34.5247677287464	0.853981443481417\\
44.0726534971259	0.893187430403954\\
36.5848390917146	1.02402347153225\\
48.2198060845354	0.879928139721167\\
31.7935420158152	0.955706795222748\\
49.8042919237697	0.997346207781376\\
44.3744740515747	1.01719078324989\\
52.8730231629366	1.06543912100128\\
34.0862361199267	0.832928037055792\\
47.021049224623	0.934434111333003\\
37.4603499263402	0.921321841490788\\
43.4093152483118	0.921541667451197\\
38.3175183465525	0.964111571176301\\
45.1104971861448	0.971410747898913\\
44.1066343505216	0.865844923145547\\
44.9318449339683	0.954370472004624\\
38.3485584579584	0.89411104930964\\
55.6491560304192	1.11428981266026\\
42.8716005699766	0.925717177408726\\
58.1667474969656	0.934779422242011\\
49.3744348831245	0.978517205891126\\
36.4556921682418	0.95744899926131\\
35.9993667827624	0.841743247811809\\
40.5259325730689	0.85901852043091\\
32.8571300238699	0.938757536200057\\
42.3152808265422	0.899513241869517\\
42.16784044089	0.939363732531264\\
37.6201351642956	0.888839351995621\\
46.7492922664959	0.961114578577233\\
34.7443588722009	0.953506496131411\\
35.1616105661535	0.903644877423387\\
51.5668107944299	0.972193259548885\\
43.5156033814941	1.0676215400687\\
39.7202518512978	1.00926527362191\\
55.2047314368528	1.00201374851328\\
35.9980991822571	0.967756601220052\\
43.671025021474	1.02092548835898\\
50.2428836813814	1.0752082023264\\
40.1187336773172	0.98491413855753\\
41.2981341875166	0.83122533940111\\
51.4444170009681	0.964800578831597\\
43.4001148739323	0.993887979168157\\
46.5912630521769	0.930545180788597\\
32.7879646740956	1.00579747989521\\
39.329142665506	1.01528028364411\\
55.9036272142102	0.985726512345753\\
42.5466003982681	0.92329948425619\\
38.7749093269958	1.03658203379743\\
44.9107103359338	0.992940336688405\\
41.3653544823203	1.01185763649032\\
33.9214296577932	0.954493972752698\\
36.1063763637268	0.972034541377371\\
39.1638325894818	0.950269014698863\\
42.064553275648	0.926260958318161\\
35.7759477682963	0.951633651442573\\
49.3296010283295	0.981445750834563\\
38.5663154945554	0.980969306997205\\
48.1295485864114	1.00427171845566\\
43.65802165845	0.950026689965216\\
40.3773274613782	0.97998500762521\\
35.5798822026295	0.984712872180801\\
35.5493574546708	1.02416912448335\\
42.3332010876611	1.09668042495785\\
39.5110832482595	1.0104253637548\\
48.0754692317922	1.00271178522714\\
40.7144234514209	0.928335691251869\\
51.3607025728881	0.974765986114865\\
38.4870651960946	1.07499140677365\\
33.3584935936673	0.840018098801983\\
42.1285103766751	0.91507926820589\\
34.7691778196436	1.02919456758563\\
33.4462794595828	0.893787514388492\\
36.295295422863	0.950472262777255\\
39.6742987290665	0.88970205036442\\
38.3490730147652	0.963020021401986\\
42.1337701108195	0.902243758171588\\
55.182807569026	0.956176087666058\\
41.7806430290505	0.850692256632214\\
35.7224198438051	0.974816444184058\\
54.7000307598996	1.02429605003228\\
46.3210385240436	0.919535804093507\\
53.1846054693529	0.908704324781846\\
44.657345664888	0.92344737319636\\
34.3188064292408	0.811205235984556\\
50.8162223329575	0.990429707136367\\
52.9816675950489	0.999162384991134\\
47.4196814134619	0.829976519153389\\
37.9142624847701	0.909044293329602\\
43.3078827472837	0.873467032249803\\
30.5763501742959	0.932821623459491\\
36.5590705797597	0.840489660505332\\
40.8688989746809	1.07709301017949\\
31.2005696853355	0.901603909332171\\
36.1701446434118	0.8726743731142\\
57.7836478636679	1.0385064867227\\
43.4460405281467	0.938320223993509\\
42.2264859007278	0.913862401362026\\
47.6393281457991	0.948825135248072\\
33.1341655507956	1.05730933659378\\
48.282897703254	0.995701137435622\\
41.1235930264272	1.03768035858773\\
38.3669978735085	0.99091023432674\\
41.7705809614611	0.992105535451753\\
47.625707375104	0.854119973841119\\
36.6149159304803	1.02931444310534\\
31.4845526975966	1.00066023141527\\
32.445585308468	0.928261936336509\\
26.568945942987	0.881321484342629\\
40.8171516282268	1.04714842232991\\
36.7727536151831	0.903398878879418\\
49.8789479241008	0.932270499554941\\
45.2028873490412	1.04349415986453\\
47.4521994868965	0.935161033116903\\
42.6263860251527	1.00211743278816\\
41.3879104773602	1.03005131541413\\
40.2123490330104	1.00760425689002\\
49.9682653821007	0.948756141565882\\
32.710145715442	0.878986491748307\\
30.7197724449076	0.901605497672733\\
43.8068904259505	0.885582507589479\\
40.3089769341793	1.00208181899967\\
47.3917637244093	0.981293389269464\\
36.8893549555682	1.09042187696025\\
34.1328626975963	0.908371893615829\\
43.9320213774862	0.896586254494085\\
43.5839043342216	0.986428726876432\\
29.0909767840952	0.885949806871807\\
47.6404391771331	0.98587759774835\\
47.1447303147045	0.84675531265188\\
32.0795264038943	0.984292777250231\\
48.3331300642906	1.05520726230772\\
38.8952403363606	0.831054922842783\\
49.7315333218631	1.05740823581115\\
30.1312715996646	0.875869127649365\\
46.2470840280039	1.03619923589843\\
51.4986923718694	0.974757171004543\\
35.1564287754151	1.08392052705308\\
41.3248080285245	0.913811624012429\\
40.50382030843	1.04502982581691\\
60.0350043480347	0.997529715800189\\
35.1735185335887	0.866753445062158\\
36.1724854722394	0.984474279723717\\
59.1838498616888	1.07692874400022\\
37.7230210355551	1.02626112988838\\
47.2704358688678	0.943788881765911\\
34.0905327318615	0.966964548823759\\
36.4650301791113	0.867698773370212\\
47.902395703226	0.873132970580483\\
44.4922755102886	0.845401797479003\\
53.7183031391978	0.995180641276534\\
34.0384781224303	0.853593445716066\\
39.4991310390665	0.988844169896402\\
47.8369446385156	0.925560084973081\\
52.0480001178884	1.00115751025049\\
33.5611082291668	0.971829729389754\\
38.6951093454486	0.933504085593627\\
38.6188585836432	0.986874595394097\\
42.8015861292237	0.972931096747104\\
42.0915767358902	1.09803260149831\\
39.1908376179639	1.04340202898932\\
48.6683864296971	1.05288751455234\\
42.0766983392787	1.06586307390053\\
46.4701082116929	0.978849708383682\\
45.1537236998216	0.879061580300251\\
37.0114920789602	0.879558082503898\\
48.1042943830347	1.0194109745557\\
53.3617114259918	0.80225473089056\\
41.5057305002047	1.03286587943276\\
47.4896231872137	0.907486784643566\\
54.2755223564115	0.941627181875034\\
38.7959257479842	1.01674838228296\\
43.4105342032243	0.980510131854299\\
41.2620801520475	0.893611990585881\\
48.2381612391697	1.00020417506849\\
41.6079285352309	0.963631110192197\\
59.929054842587	1.05709498355082\\
43.4325374096928	0.887033425590839\\
46.1176543431743	0.951031041699234\\
33.9791200318428	1.03673581999623\\
32.8371181818706	0.968761545714666\\
36.3989382428663	0.96897255276208\\
52.322860329904	1.08400558018101\\
36.6944133300806	0.856526033848056\\
42.4925320359218	1.02335850232425\\
36.8103885479945	0.956994347686349\\
50.2500276672186	0.967034043307605\\
40.8954878997308	1.00131088803456\\
48.2569321345369	0.851018915554567\\
32.9191918125672	0.925991132731803\\
57.5588015196647	1.00931321618822\\
45.6513750262068	0.927315247572428\\
};
\end{axis}
\end{tikzpicture}%
